MoXIchecker: An Extensible Model Checker for MoXI

MoXI is a new intermediate verification language introduced in 2024 to promote the standardization and open-source implementations for symbolic model checking by extending the SMT-LIB 2 language with constructs to define state-transition systems. The tool suite of MoXI provides a translator from MoXI to Btor2, which is a lower-level intermediate language for hardware verification, and a translation-based model checker, which invokes mature hardware model checkers for Btor2 to analyze the translated verification tasks. The extensibility of such a translation-based model checker is restricted because more complex theories, such as integer or real arithmetics, cannot be precisely expressed with bit-vectors of fixed lengths in Btor2. We present MoXIchecker, the first model checker that solves MoXI verification tasks directly. Instead of translating MoXI to lower-level languages, MoXIchecker uses the solver-agnostic library PySMT for SMT solvers as backend for its verification algorithms. MoXIchecker is extensible because it accommodates verification tasks involving more complex theories, not limited by lower-level languages, facilitates the implementation of new algorithms, and is solver-agnostic by using the API of PySMT. In our evaluation, MoXIchecker uniquely solved tasks that use integer or real arithmetics, and achieved a comparable performance against the translation-based model checker from the MoXI tool suite.

==> eval-results/tex/quantile-cputime.tex <==
\documentclass{standalone}
\nofiles
\usepackage{sosy-paper}
\newcommand\plotpath{.}
\input{\plotpath/plot-defs.tex}

\begin{document}

\begin{tikzpicture}
\begin{semilogyaxis}[
    xlabel=n-th fastest correct result,
    ylabel=CPU time (\second),
    quantile plot,
    width=10cm,
    height=4cm,
    mark repeat=25,
    /pgf/number format/1000 sep={\,},
    legend style={font=\tiny, at={(0, 1)}, anchor=north west},
    legend columns=1,
    xmax=180,
    xmin=0,
    ymin=0
    ]
    % \IfStandalone{\pgfplotsset{title={quantile-coop},ylabel=Wall time (\second)}}{\pgfplotsset{legend to name=legend:quantile-coop}}
    \addgraph{\moxichecker{}$\cdot$\msat}{../csv/moxichecker.kind-msat.QF_BV.quantile.csv}
    \addgraph{\moxichecker{}$\cdot$\msat{}$\textsuperscript{incr}$}{../csv/moxichecker.kind-incr-msat.QF_BV.quantile.csv}
    % \addgraph{\moxichecker{}$\cdot$\zthree}{../csv/moxichecker.kind-z3.QF_BV.quantile.csv}
    % \addgraph{\moxichecker{}$\cdot$\zthree{}$\textsuperscript{incr}$}{../csv/moxichecker.kind-incr-z3.QF_BV.quantile.csv}
    \addgraph{\moximcflow{}$\cdot$\avr}{../csv/moxi-mc-flow.avr-kind.QF_BV.quantile.csv}
    \addgraph{\moximcflow{}$\cdot$\pono}{../csv/moxi-mc-flow.pono-kind.QF_BV.quantile.csv}
\end{semilogyaxis}
\end{tikzpicture}

\end{document}


==> eval-results/tex/scatter-cputime.incr-solving.tex <==
% This file is part of BenchExec, a framework for reliable benchmarking:
% https://github.com/sosy-lab/benchexec
%
% SPDX-FileCopyrightText: 2007-2020 Dirk Beyer <https://www.sosy-lab.org>
%
% SPDX-License-Identifier: Apache-2.0

% LaTeX code for a scatter plot.
% Copy the tikzpicture environment to your own document
% and make sure the siunitx and pgfplots package are loaded,
% possibly with the options suggested here.
\documentclass{standalone}
\usepackage[
    group-digits=integer, group-minimum-digits=4, % group digits by thousands
    free-standing-units, unit-optional-argument, % easier input of numbers with units
    ]{siunitx}
\usepackage{pgfplots}
\pgfplotsset{
    compat=1.9,
    log ticks with fixed point, % no scientific notation in plots
    table/col sep=tab, % only tabs are column separators
    unbounded coords=jump, % better have skips in a plot than appear to be interpolating
    filter discard warning=false, % Don't complain about empty cells
    }
\SendSettingsToPgf % use siunitx formatting settings in PGF, too

\begin{document}

\begin{tikzpicture}
\begin{loglogaxis}[
    % axis labels
    xlabel=\moxichecker{}$\cdot$\msat{} (\second),
    ylabel=\moxichecker{}$\cdot$\msat{}$\textsuperscript{incr}$ (\second),
    % axis ranges
    xmin=0.1,
    xmax=1000,
    ymin=0.1,
    ymax=1000,
    domain=0.1:1001,
    %
    clip mode=individual,
    axis equal image,
    %
    legend pos=north west,
    /pgf/number format/1000 sep={\,},
    ]
    \addplot+[green, mark=o, only marks, opacity=0.3]
        table[
            header=false,
            skip first n=3, % ignore CSV table header produced by table-generator
            x index=5, % index of x column
            y index=3, % index of y column
            ] {eval-results/csv/incr-solving.cputime.scatter.table.csv};
    \addplot[gray] {x};
    \addplot[gray] {10*x};
    \addplot[gray] {x/10};
\end{loglogaxis}
\end{tikzpicture}

\end{document}


==> eval-results/tex/scatter-cputime.moxichecker-moximcflow.tex <==
% This file is part of BenchExec, a framework for reliable benchmarking:
% https://github.com/sosy-lab/benchexec
%
% SPDX-FileCopyrightText: 2007-2020 Dirk Beyer <https://www.sosy-lab.org>
%
% SPDX-License-Identifier: Apache-2.0

% LaTeX code for a scatter plot.
% Copy the tikzpicture environment to your own document
% and make sure the siunitx and pgfplots package are loaded,
% possibly with the options suggested here.
\documentclass{standalone}
\usepackage[
    group-digits=integer, group-minimum-digits=4, % group digits by thousands
    free-standing-units, unit-optional-argument, % easier input of numbers with units
    ]{siunitx}
\usepackage{pgfplots}
\pgfplotsset{
    compat=1.9,
    log ticks with fixed point, % no scientific notation in plots
    table/col sep=tab, % only tabs are column separators
    unbounded coords=jump, % better have skips in a plot than appear to be interpolating
    filter discard warning=false, % Don't complain about empty cells
    }
\SendSettingsToPgf % use siunitx formatting settings in PGF, too

\begin{document}

\begin{tikzpicture}
\begin{loglogaxis}[
    % axis labels
    xlabel=\moximcflow{}$\cdot$\avr (\second),
    ylabel=\moxichecker{}$\cdot$\msat{}$\textsuperscript{incr}$ (\second),
    % axis ranges
    xmin=0.1,
    xmax=1000,
    ymin=0.1,
    ymax=1000,
    domain=0.1:1001,
    %
    clip mode=individual,
    axis equal image,
    %
    legend pos=north west,
    /pgf/number format/1000 sep={\,},
    ]
    \addplot+[green, mark=o, only marks, opacity=0.3]
        table[
            header=false,
            skip first n=3, % ignore CSV table header produced by table-generator
            x index=5, % index of x column
            y index=3, % index of y column
            ] {eval-results/csv/moxichecker-mcflow.cputime.scatter.table.csv};
    \addplot[gray] {x};
    \addplot[gray] {10*x};
    \addplot[gray] {x/10};
\end{loglogaxis}
\end{tikzpicture}

\end{document}


==> figures/tool-architecture.tex <==
\begin{tikzpicture}[every node/.style={font=\small}]
    \tikzstyle{data} = [ellipse, minimum width=2.5cm, minimum height=5mm, inner sep=1.5mm, text centered, draw=black, align=center]
    \tikzstyle{process} = [rectangle, minimum width=2.5cm, minimum height=5mm, inner sep=1.5mm, text centered, draw=black, align=center]
    \tikzstyle{arrow} = [thick, ->, >=stealth]
    \tikzstyle{implement} = [arrow, densely dashed, -{Triangle[open]}]

    \node (moxi) [data] {\moxi verification task\\(in JSON format)};
    \node (frontend) [process, right=5mm of moxi] {Formula construction\\(using \pysmt)};
    \node (formulas) [data, right=5mm of frontend] {Task~$(\init,\trans,\inv,\reachable)$};
    \node (model-checking) [process, right=5mm of formulas] {Model-checking engine\\(using \pysmt)};
    \node (bmc) [process, below left=1.2cm and 1.5mm of model-checking.south] {BMC~\cite{BMC}};
    \node (ki) [process, left=3mm of bmc] {\kInduction~\cite{InductionVerification}};
    \node (ic3) [process, right=3mm of bmc] {IC3/PDR~\cite{IC3}};
    \node (new-alg) [process, densely dashed, right=3mm of ic3] {New algorithm};
    \node (verdict) [data, right=5mm of model-checking] {Verdict};
    \node (mce-conn) [below=5mm of model-checking] {};
    \node (bmc-conn) [above=5mm of bmc] {};
    \node (ki-conn) [above=5mm of ki] {};
    \node (ic3-conn) [above=5mm of ic3] {};
    \node (newa-conn) [above=5mm of new-alg] {};

    \draw [arrow] (moxi) -- (frontend);
    \draw [arrow] (frontend) -- (formulas);
    \draw [arrow] (formulas) -- (model-checking);
    \draw [arrow] (model-checking) -- (verdict);
    \draw [implement] (mce-conn.center) -- (model-checking.south);
    \draw [thick, densely dashed] (ki.north) -- (ki-conn.center) -- (newa-conn.center) -- (new-alg.north);
    \draw [thick, densely dashed] (bmc.north) -- (bmc-conn.center);
    \draw [thick, densely dashed] (ic3.north) -- (ic3-conn.center);
\end{tikzpicture}
